On the origin of the faint-end of the red sequence in high density environments

With the advent of the next generation wide-field cameras it became possible to survey in an unbiased mode galaxies spanning a variety of local densities, from the core of rich clusters, to compact and loose groups, down to filaments and voids. The sensitivity reached by these instruments allowed to extend the observation to dwarf galaxies, the most "fragile" objects in the universe. At the same time models and simulations have been tailored to quantify the different effects of the environment on the evolution of galaxies. Simulations, models, and observations consistently indicate that star-forming dwarf galaxies entering high-density environments for the first time can be rapidly stripped from their interstellar medium. The lack of gas quenches the activity of star formation, producing on timescales of ${\sim}$1~Gyr quiescent galaxies with spectro-photometric, chemical, structural, and kinematical properties similar to those observed in dwarf early-type galaxies inhabiting rich clusters and loose groups. Simulations and observations consistently identify ram pressure stripping as the major effect responsible for the quenching of the star-formation activity in rich clusters. Gravitational interactions (galaxy harassment) can also be important in groups or in clusters whenever galaxies have been members since early epochs. The observation of clusters at different redshifts combined with the present high infalling rate of galaxies onto clusters indicate that the quenching of the star-formation activity in dwarf systems and the formation of the faint end of the red sequence is a very recent phenomenon.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

